Superconductivity Induced by Interfacial Coupling to Magnons

We consider a thin normal metal sandwiched between two ferromagnetic insulators. At the interfaces, the exchange coupling causes electrons within the metal to interact with magnons in the insulators. This electron-magnon interaction induces electron-electron interactions, which, in turn, can result in p-wave superconductivity. In the weak-coupling limit, we solve the gap equation numerically and estimate the critical temperature. In YIG-Au-YIG trilayers, superconductivity sets in at temperatures somewhere in the interval between 1 and 10 K. EuO-Au-EuO trilayers require a lower temperature, in the range from 0.01 to 1 K.

==> FigureSystem.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigureSystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigureSystem.pdf}}%
    \put(0.09333417,0.42522563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13783904\unitlength}\raggedright FI\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigureSystem.pdf}}%
    \put(0.36020928,0.2752287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14022627\unitlength}\raggedright NM\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigureSystem.pdf}}%
    \put(0.76000087,0.42522563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13783839\unitlength}\raggedright FI\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FigureSystem.pdf}}%
  \end{picture}%
\endgroup%

